DeepBridge: A Unified and Production-Ready Framework for Multi-Dimensional Machine Learning Validation

We present DeepBridge, an 80K-line Python library that unifies multi-dimensional validation, automatic compliance verification, knowledge distillation, and synthetic data generation. DeepBridge offers: (i) 5 validation suites (fairness with 15 metrics, robustness with weakness detection, uncertainty via conformal prediction, resilience with 5 drift types, hyperparameter sensitivity), (ii) automatic EEOC/ECOA/GDPR verification, (iii) multi-format reporting system (interactive/static HTML, PDF, JSON), (iv) HPM-KD framework for knowledge distillation with meta-learning, and (v) scalable synthetic data generation via Dask. Through 6 case studies (credit scoring, hiring, healthcare, mortgage, insurance, fraud) we demonstrate that DeepBridge: reduces validation time by 89% (17 min vs. 150 min with fragmented tools), automatically detects fairness violations with complete coverage (10/10 features vs. 2/10 from existing tools), generates audit-ready reports in minutes. HPM-KD demonstrates consistent superiority across compression ratios 2.3--7x (CIFAR100): +1.00--2.04pp vs. Direct Training (p<0.05), confirming that Knowledge Distillation is effective at larger teacher-student gaps. Usability study with 20 participants shows SUS score 87.5 (top 10%, ``excellent''), 95% success rate, and low cognitive load (NASA-TLX 28/100). DeepBridge is open-source under MIT license at https://github.com/deepbridge/deepbridge, with complete documentation at https://deepbridge.readthedocs.io

==> figures/architecture_simple.tex <==
\begin{tikzpicture}[
    scale=0.85,
    component/.style={rectangle, draw, minimum width=1.3cm, minimum height=0.5cm, align=center, font=\tiny, thick},
    arrow/.style={->, >=stealth, thick}
]

% Layer 3: Reporting (top)
\node[font=\scriptsize\bfseries] at (0,0.4) {Reporting \& Integration};
\node[component, fill=white] (report) at (-1.2,-0.15) {Reports};
\node[component, fill=white] (mlflow) at (1.2,-0.15) {MLflow};

% Layer 2: Validation (middle)
\node[font=\scriptsize\bfseries] at (0,-1.1) {Validation Layer};
\node[component, fill=white] (exp) at (0,-1.7) {Experiment};
\node[component, fill=white, minimum width=1.1cm] (f1) at (-2.4,-2.6) {Fair};
\node[component, fill=white, minimum width=1.1cm] (f2) at (-1.2,-2.6) {Rob};
\node[component, fill=white, minimum width=1.1cm] (f3) at (0,-2.6) {Unc};
\node[component, fill=white, minimum width=1.1cm] (f4) at (1.2,-2.6) {Res};
\node[component, fill=white, minimum width=1.1cm] (f5) at (2.4,-2.6) {Hyp};

% Layer 1: Data Abstraction (bottom)
\node[font=\scriptsize\bfseries] at (0,-3.5) {Data Abstraction};
\node[component, fill=white, minimum width=2cm] (db) at (0,-4.1) {DBDataset};

% Input sources
\node[component, fill=white] (data) at (-1.8,-5.2) {Data};
\node[component, fill=white] (model) at (1.8,-5.2) {Model};

% Arrows - Input to DBDataset
\draw[arrow] (data) -- (db);
\draw[arrow] (model) -- (db);

% Arrows - DBDataset to Test Managers
\draw[arrow] (db) -- (f1);
\draw[arrow] (db) -- (f2);
\draw[arrow] (db) -- (f3);
\draw[arrow] (db) -- (f4);
\draw[arrow] (db) -- (f5);

% Arrows - Test Managers to Experiment
\draw[arrow] (f1) -- (exp);
\draw[arrow] (f2) -- (exp);
\draw[arrow] (f3) -- (exp);
\draw[arrow] (f4) -- (exp);
\draw[arrow] (f5) -- (exp);

% Arrows - Experiment to Output
\draw[arrow] (exp) -- (report);
\draw[arrow] (exp) -- (mlflow);

\end{tikzpicture}

